Cryogenic magnetic coil and superconducting magnetic shield for neutron electric dipole moment searches

A magnetic coil operated at cryogenic temperatures is used to produce spatial, relative field gradients below 6 ppm/cm, stable for several hours. The apparatus is a prototype of the magnetic components for a neutron electric dipole moment (nEDM) search, which will take place at the Spallation Neutron Source (SNS) at Oak Ridge National Laboratory using ultra-cold neutrons (UCN). That search requires a uniform magnetic field to mitigate systematic effects and obtain long polarization lifetimes for neutron spin precession measurements. This paper details upgrades to a previously described apparatus, particularly the introduction of super-conducting magnetic shielding and the associated cryogenic apparatus. The magnetic gradients observed are sufficiently low for the nEDM search at SNS.

==> B0AndShims.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\begin{document}
\begin{tikzpicture}
	\newcommand*{\WireSize}{0.1cm}
        	\newcommand*{\BoRadius}{2.4cm}
	\newcommand*{\WireOffset}{0.15cm}
	\newcommand*{\NWires}{15}
	\newcommand*{\Distort}{0.005}
	%\newcommand*{\TriangleOffset}{0.2cm}

	\draw (0, 0) circle (\BoRadius); % frame

	%Fiducial Volume
	\draw[thick, dotted] (-0.185cm, 0.185cm) rectangle (0.185cm, 0.465cm); 
	\draw[thick, dotted] (-0.185cm, -0.185cm) rectangle (0.185cm, -0.465cm); 

	%%%% B0 direction
%	\draw[->] (-1.5cm,-1.5cm) -- (-1.5cm,1.5cm);
	\draw[->] (-1.0cm,-1.5cm) -- (-1.0cm,1.5cm);
	\draw[->] (0cm,-1.5cm) -- (0cm,1.5cm)
	node [left,text width=1cm,align=center,midway]
	    {
      		$B_{0}$
    	    };
	\draw[->] (1.0cm,-1.5cm) -- (1.0cm,1.5cm);
%	\draw[->] (1.5cm,-1.5cm) -- (1.5cm,1.5cm);

	%%%% Coordinate Axes
	\draw[->] (4.0cm, 0cm) -- (4.0cm, 0.5cm) %x
	node [above]
	    {
      		$x$
    	    };
%	\draw[->] (3.5cm, 0cm) -- (4.0cm, 0cm) %y left-handed
	\draw[->] (4.0cm, 0cm) -- (3.5cm, 0cm) %y
	node [left]
	    {
      		$y$
    	    };
	\draw (4.0, 0cm) circle (0.15cm); % z
	\filldraw[fill=black](4.0, 0cm) circle (0.05cm) %z
	node [below right=0.075cm]
	    {
      		$z$
    	    };
	
	%%%% B0
	\foreach \myangle in {0, 1, 2,...,14}
		\filldraw[fill=black]({atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius + \WireOffset + \WireSize/2) circle(\WireSize/2.0);	
	\foreach \myangle in {0, 1, 2,...,14}
		\filldraw[fill=black](-{atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius + \WireOffset + \WireSize/2) circle(\WireSize/2.0);	\foreach \myangle in {0, 1, 2,...,14}
	\foreach \myangle in {0, 1, 2,...,14}
		\filldraw[fill=black]({180-atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius + \WireOffset + \WireSize/2) circle(\WireSize/2.0);	
	\foreach \myangle in {0, 1, 2,...,14}
		\filldraw[fill=black]({180+atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius + \WireOffset + \WireSize/2) circle(\WireSize/2.0);	
			
	%%%% B6   
	\foreach \myangle in {3, 8, 13}
		\filldraw[fill = red, draw=red]({atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) rectangle ++(\WireSize,\WireSize);
	\foreach \myangle in {3, 8, 13}
		\filldraw[fill = red, draw=red](-{atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) rectangle ++(\WireSize,\WireSize);
	\foreach \myangle in {3, 8, 13}
		\filldraw[fill=red, draw=red]({180-atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) rectangle ++(\WireSize,\WireSize);
	\foreach \myangle in {3, 8, 13}
		\filldraw[fill=red, draw=red]({180+atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+\myangle)/\NWires)*((0.5+\myangle)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) rectangle ++(\WireSize,\WireSize);
			
	%%%% quad coil
	\filldraw[fill=blue, draw=blue] ({atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) ellipse(\WireSize/2.0 and \WireSize)	
	node [above = 0.1 cm]
	    {
      		\small x5
    	    };

	\filldraw[fill=blue, draw=blue](-{atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) ellipse(\WireSize/2.0 and \WireSize)
	node [below = 0.1 cm]
	    {
      		\small x5
    	    };	
	\filldraw[fill=blue, draw=blue]({180-atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) ellipse(\WireSize/2.0 and \WireSize)
	node [above = 0.1 cm]
	    {
      		\small x5
    	    };
	\filldraw[fill=blue, draw=blue]({180+atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}:
			\BoRadius*1.015 + \WireOffset + \WireSize/2 + \WireSize*2) ellipse(\WireSize/2.0 and \WireSize)
	node [below = 0.1 cm]
	    {
      		\small x5
    	    };
			
	%\draw[dashed, draw=blue] ({atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}: \BoRadius + \WireOffset + \WireSize/2 + \WireSize*2) -- (-{atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}: \BoRadius + \WireOffset + \WireSize/2 + \WireSize*2);
	%\draw[dashed, draw=blue] ({180+atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}: \BoRadius + \WireOffset + \WireSize/2 + \WireSize*2) -- (-{180-atan2( (1-\Distort)*(1-\Distort), sqrt(1/(((0.5+14)/\NWires)*((0.5+14)/\NWires)) -1) )}: \BoRadius + \WireOffset + \WireSize/2 + \WireSize*2);

	
\end{tikzpicture}		
%\end{document}



